Dual Iterative Learning Control for Multiple-Input Multiple-Output Dynamics with Validation in Robotic Systems

Solving motion tasks autonomously and accurately is a core ability for intelligent real-world systems. To achieve genuine autonomy across multiple systems and tasks, key challenges include coping with unknown dynamics and overcoming the need for manual parameter tuning, which is especially crucial in complex Multiple-Input Multiple-Output (MIMO) systems. This paper presents MIMO Dual Iterative Learning Control (DILC), a novel data-driven iterative learning scheme for simultaneous tracking control and model learning, without requiring any prior system knowledge or manual parameter tuning. The method is designed for repetitive MIMO systems and integrates seamlessly with established iterative learning control methods. We provide monotonic convergence conditions for both reference tracking error and model error in linear time-invariant systems. The DILC scheme -- rapidly and autonomously -- solves various motion tasks in high-fidelity simulations of an industrial robot and in multiple nonlinear real-world MIMO systems, without requiring model knowledge or manually tuning the algorithm. In our experiments, many reference tracking tasks are solved within 10-20 trials, and even complex motions are learned in less than 100 iterations. We believe that, because of its rapid and autonomous learning capabilities, DILC has the potential to serve as an efficient building block within complex learning frameworks for intelligent real-world systems.

==> img/Fig1_architecture_two_col.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1_architecture_two_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.00002018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3103827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1_architecture_two_col.pdf}}%
    \put(0.36683277,0.28942629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}\textbf{Dual Iterative Learning Control}\end{tabular}}}}%
    \put(0.18677897,0.26094119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Iterative Model Learning\end{tabular}}}}%
    \put(0.18677897,0.23347372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qU_j = \qLu(\qu_j)$ \end{tabular}}}}%
    \put(0.01103548,0.24274628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qy = \qP \qu$\end{tabular}}}}%
    \put(0.18677897,0.20600624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qLh_j = \qDeh(\qU_j)$ \end{tabular}}}}%
    \put(0.18677897,0.18403224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qm_{j+1} = \qm_j + \qLh_j \qeh_j (\qy_j, \qu_j)$\end{tabular}}}}%
    \put(0.57716059,0.23464185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qM_{j+1} = \qLm^{-1}(\qm_{j+1})$ \end{tabular}}}}%
    \put(0.57716059,0.20717437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qL_j = \qDe(\qM_{j+1})$ \end{tabular}}}}%
    \put(0.57716059,0.18520037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qu_{j+1} = \qu_j + \qL_j \qe_j$\end{tabular}}}}%
    \put(0.57716059,0.26210933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Iterative Learning Control\end{tabular}}}}%
    \put(0.88445336,0.2939022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Arbitrary \\Reference \\$\qr$\end{tabular}}}}%
    \put(0.010987,0.28840871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}No Model \\Knowledge\end{tabular}}}}%
    \put(0.24720746,0.12424465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Various \\Real-World \\Systems\end{tabular}}}}%
    \put(0.80205088,0.09451109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Input \\Trajectory\\$\qu_j $\end{tabular}}}}%
    \put(0.49990842,0.2444607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Model \\Vector\\$\qm_{j+1} $\end{tabular}}}}%
    \put(0.19776597,0.10000459){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}Output\\Trajectory\\$\qy_j $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1_architecture_two_col.pdf}}%
    \put(0.59628302,0.01991794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.60351989,0.01236643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.61137048,0.0046865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1_architecture_two_col.pdf}}%
    \put(0.38616066,0.02661662){\color[rgb]{0.89411765,0.10196078,0.10980392}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Nonlinear\end{tabular}}}}%
    \put(0.60750875,0.12385992){\color[rgb]{0.89411765,0.10196078,0.10980392}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\ac{mimo}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1_architecture_two_col.pdf}}%
    \put(0.01111924,0.01279135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\qr $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1_architecture_two_col.pdf}}%
    \put(0.70866139,0.11648509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Rapid \\Autonomous \\Learning\end{tabular}}}}%
  \end{picture}%
\endgroup%

